MoDyGAN: Combining Molecular Dynamics With GANs to Investigate Protein Conformational Space

Extensively exploring protein conformational landscapes remains a major challenge in computational biology due to the high computational cost involved in dynamic physics-based simulations. In this work, we propose a novel pipeline, MoDyGAN, that leverages molecular dynamics (MD) simulations and generative adversarial networks (GANs) to explore protein conformational spaces. MoDyGAN contains a generator that maps Gaussian distributions into MD-derived protein trajectories, and a refinement module that combines ensemble learning with a dual-discriminator to further improve the plausibility of generated conformations. Central to our approach is an innovative representation technique that reversibly transforms 3D protein structures into 2D matrices, enabling the use of advanced image-based GAN architectures. We use three rigid proteins to demonstrate that MoDyGAN can generate plausible new conformations. We also use deca-alanine as a case study to show that interpolations within the latent space closely align with trajectories obtained from steered molecular dynamics (SMD) simulations. Our results suggest that representing proteins as image-like data unlocks new possibilities for applying advanced deep learning techniques to biomolecular simulation, leading to an efficient sampling of conformational states. Additionally, the proposed framework holds strong potential for extension to other complex 3D structures.

==> (inline-0) <==
\begin{tabular}{|l|p{5.2cm}|p{7.8cm}|}
\hline
\textbf{Geometric feature} & \textbf{Definition} & \textbf{Structural role / diagnostic use} \\ \hline
C--C$_\alpha$ bond   & Carbonyl~C to C$_\alpha$                                                          & Part of the peptide backbone; large deviations indicate refinement errors. \\ \hline
N--C bond            & Peptide~N to carbonyl~C                                      & Planar and partially double‑bonded; large deviations indicate geometry errors. \\ \hline
C$_\alpha$--N bond   & C$_\alpha$ to peptide~N                                                          & Completes the backbone triad of bond lengths; large deviations indicate stereochemical problems. \\ \hline
N--C$_\alpha$--C angle & Backbone bond angle at C$_\alpha$                                              & Governs local chain direction; large deviations indicate strained conformations. \\ \hline
$\phi$ torsion       & C$_{i-1}$--N$_i$--C$_{\alpha i}$--C$_i$                                          & One of the two principal dihedrals defining backbone conformation; plotted on a Ramachandran map. large deviations indicate wrong geometry errors in secondary structure \\ \hline
$\psi$ torsion       & N$_i$--C$_{\alpha i}$--C$_i$--N$_{i+1}$                                          & Partner to $\phi$; Similar to $\phi$. \\ \hline
\end{tabular}
\begin{tabular}{cl|ll|llllll|}
        \cline{3-10}
        \multicolumn{1}{l}{}                                                          &                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Benchmark\textsuperscript{a}}}                                             & \multicolumn{6}{c|}{\cellcolor[HTML]{C0C0C0}MoDyGAN\textsuperscript{b}}                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}\textbf{Protein}}                & \cellcolor[HTML]{FFFFFF}\textbf{Metrics}          & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Simulation}} & \cellcolor[HTML]{EFEFEF}\textbf{Decoder} & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Simulation}}                  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Recover}}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Orig.)}}               & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner1)}}            & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner2)}}            & \textbf{MoDyGAN ((Ensemble)}            \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.04}         & \cellcolor[HTML]{EFEFEF}1.53 ± 0.29      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.53 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.24 ± 0.22}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.49 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.10}                          & 1.49 ± 0.09                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.51 ± 0.73      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.11 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.30 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.30 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.31 ± 0.11}                          & 1.29 ± 0.09                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.48 ± 0.31      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.18 ± 0.20}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.43 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.43 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.08}                          & 1.43 ± 0.08                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}112.65 ± 3.77}       & \cellcolor[HTML]{EFEFEF}107.16 ± 18.28   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.59 ± 3.84}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}144.92 ± 13.85}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.38 ± 4.86}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}115.31 ± 6.41}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.16 ± 5.10}                        & 115.12 ± 6.21                         \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-71.28 ± 51.57}     & \cellcolor[HTML]{EFEFEF}-52.71 ± 67.17  & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-71.09 ± 48.25}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-29.51 ± 63.84}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-71.04 ± 47.16}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-70.54 ± 47.50}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-71.00 ± 47.56}                      & -70.77 ± 47.10                       \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}15.59 ± 89.01}       & \cellcolor[HTML]{EFEFEF}26.82 ± 85.89    & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}15.24 ± 87.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-11.35 ± 70.70}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}16.91 ± 86.64}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}16.21 ± 87.62}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}16.67 ± 86.70}                        & 16.67 ± 87.36                         \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.37 ± 0.28}         & \cellcolor[HTML]{EFEFEF}2.38 ± 0.49      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.95 ± 0.20}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}2.00 ± 0.30}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}2.02 ± 0.26}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}2.00 ± 0.26}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}2.03 ± 0.26}                          & 2.00 ± 0.26                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}100.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.00}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}75.57}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}71.88}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}71.95}                                & 74.05                                 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-9}{*}{\cellcolor[HTML]{FFFFFF}\textbf{1POA}}} & \cellcolor[HTML]{FFFFFF}Energy (REU)              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}218.15 ± 24.74}      & \cellcolor[HTML]{EFEFEF}633.90 ± 23.59   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}242.04 ± 30.94}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}$\backslash$}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}137.01 ± 41.48}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}183.20 ± 31.89}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}176.79 ± 103.40}                      & 177.77 ± 29.12                        \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.52 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.50 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.33 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.19}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.07}                          & 1.50 ± 0.07                           \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.30 ± 0.12      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.25 ± 0.20}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.17}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.10}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.31 ± 0.09}                          & 1.31 ± 0.09                           \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.41 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.45 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.28 ± 0.19}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.19}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.07}                          & 1.43 ± 0.07                           \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}111.17 ± 4.46}       & \cellcolor[HTML]{F9F9F9}111.86 ± 8.63    & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}110.78 ± 4.29}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}131.34 ± 14.84}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}109.64 ± 10.78}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}109.64 ± 5.74}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}109.88 ± 4.99}                        & 109.76 ± 4.92                         \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-90.89 ± 65.08}     & \cellcolor[HTML]{F9F9F9}-99.31 ± 58.15  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-101.27 ± 50.26}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-81.03 ± 61.46}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-99.91 ± 55.66}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-102.19 ± 43.72}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-103.81 ± 42.64}                     & -103.41 ± 42.76                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}88.86 ± 79.30}       & \cellcolor[HTML]{F9F9F9}94.83 ± 79.87    & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}94.49 ± 76.29}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}74.69 ± 84.69}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}94.83 ± 80.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}95.26 ± 76.15}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}96.97 ± 74.25}                        & 96.69 ± 74.43                         \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}2.80 ± 0.22}       & \cellcolor[HTML]{F9F9F9}1.44 ± 0.01                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.21}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.42 ± 0.32}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.27}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.40 ± 0.23}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.27 ± 0.24}                        & \cellcolor[HTML]{C0C0C0}1.31 ± 0.24 \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%)    & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}        & \cellcolor[HTML]{F9F9F9}$\backslash$                             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}99.79}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}5.12}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}81.38}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}90.92}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}94.13}                                & \cellcolor[HTML]{C0C0C0}93.81         \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\multirow{-9}{*}{\cellcolor[HTML]{FFFFFF}\textbf{2WJ7}}} & \cellcolor[HTML]{FFFFFF}Energy (REU)              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}212.08 ± 25.82}       & \cellcolor[HTML]{F9F9F9}211.99 ± 72.28                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}162.38 ± 23.24}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}$\backslash$}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}330.75 ± 128.80}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}95.49 ± 24.76}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}68.98 ± 12.07}                        & \cellcolor[HTML]{C0C0C0}69.43 ± 11.54 \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.18 ± 0.25}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.10}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.13}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.12}                          & 1.47 ± 0.12                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.10 ± 0.24}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.28 ± 0.10}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.29 ± 0.13}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.31 ± 0.11}                          & 1.30 ± 0.11                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.17 ± 0.24}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.42 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.39 ± 0.12}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.42 ± 0.14}                          & 1.41 ± 0.13                           \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.09 ± 4.13}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}137.30 ± 17.57}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}115.46 ± 5.63}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}116.45 ± 7.56}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.75 ± 6.03}                        & 114.78 ± 6.02                         \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-74.398 ± 64.60}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-45.421 ± 78.14}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-74.076 ± 64.43}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-73.911 ± 64.10}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-73.748 ± 64.03}                      & -73.911 ± 64.05                       \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}68.98 ± 96.60}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}38.13 ± 102.14}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}67.70 ± 97.47}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}66.82 ± 97.80}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}68.03 ± 96.54}                        & 67.76 ± 96.74                         \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 2.33 ± 0.16}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 2.79 ± 0.68}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 2.51 ± 0.55}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 2.49 ± 0.57}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 2.47 ± 0.56}} & {\color[HTML]{000000} 2.48 ± 0.56}  \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%)    & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}100.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.00}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}34.54}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}30.47}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}24.14}                                & 33.35                                 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-9}{*}{\cellcolor[HTML]{FFFFFF}\textbf{1BMR}}} & \cellcolor[HTML]{FFFFFF}Energy (REU)              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}126.03 ± 19.86}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}$\backslash$}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}63.93 ± 7.59}                         & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}97.46 ± 38.89}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}65.89 ± 10.17}                        & 72.84 ± 38.89                         \\ \hline
      \end{tabular}

==> (inline-1) <==
\begin{tabular}{cl|ll|llllll}
        \cline{3-4}
        \multicolumn{1}{l}{}                                                            &                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Benchmark}}                                             & \multicolumn{6}{c}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN}}                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}\textbf{Segments}}                 & \cellcolor[HTML]{FFFFFF}\textbf{Metrics}          & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Simulation}} & \cellcolor[HTML]{EFEFEF}\textbf{Decoder} & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Simulation}}                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Recover}}                   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Orig.)}}             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner1)}}          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner2)}}          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Ensembling)}}        \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.50 ± 0.23      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.53 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.31 ± 0.19}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.53 ± 0.18}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.08}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.45 ± 0.60      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.20 ± 0.27}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.33 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.32 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.37 ± 0.22}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.33 ± 0.08}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.46 ± 0.24      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.26 ± 0.18}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.45 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.43 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.12}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.43 ± 0.08}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}112.45 ± 3.49}       & \cellcolor[HTML]{EFEFEF}109.10 ± 13.21   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.89 ± 3.55}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}142.99 ± 14.68}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.70 ± 4.33}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.06 ± 4.12}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.43 ± 7.92}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.84 ± 4.09}                      \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-73.63 ± 18.15}      & \cellcolor[HTML]{EFEFEF}-59.95 ± 39.94   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-72.23 ± 16.33}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-38.33 ± 37.94}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-72.84 ± 13.86}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-73.22 ± 10.77}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-73.69 ± 15.70}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-73.27 ± 10.60}                     \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-19.48 ± 61.41}      & \cellcolor[HTML]{EFEFEF}-4.70 ± 67.61    & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-13.52 ± 56.89}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-22.92 ± 49.62}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-13.06 ± 57.54}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-12.61 ± 57.76}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-13.24 ± 58.31}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-12.71 ± 57.54}                     \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.67 ± 0.15}         & \cellcolor[HTML]{EFEFEF}0.65 ± 0.03      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.83 ± 0.16}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.96 ± 0.23}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.86 ± 0.19}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.88 ± 0.17}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.90 ± 0.19}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.85 ± 0.17}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{ALPHA1}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}100.00}                             & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}82.66}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}82.07}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}79.12}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}83.28}                              \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.53 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.48 ± 0.20      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.53 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.20}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.52      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.19 ± 0.25}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.09}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.07}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.43 ± 0.21      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.24 ± 0.19}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.44 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.44 ± 0.05}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}112.51 ± 3.65}       & \cellcolor[HTML]{F9F9F9}110.33 ± 11.61   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.73 ± 3.69}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}143.67 ± 15.36}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}114.51 ± 2.32}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}114.79 ± 2.73}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}114.78 ± 4.15}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}114.70 ± 2.66}                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-79.94 ± 26.70}      & \cellcolor[HTML]{F9F9F9}-70.55 ± 40.96   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-78.33 ± 24.97}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-31.80 ± 60.22}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-63.95 ± 4.88}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.33 ± 4.70}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-63.14 ± 16.39}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.33 ± 4.41}                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-0.52 ± 76.60}       & \cellcolor[HTML]{F9F9F9}-5.04 ± 80.81    & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-3.55 ± 75.14}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-22.46 ± 55.76}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-37.83 ± 5.84}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-35.93 ± 5.78}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-38.23 ± 13.64}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-36.03 ± 5.56}                      \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.43 ± 0.08}       & \cellcolor[HTML]{F9F9F9}0.76 ± 0.02                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.74 ± 0.20}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.88 ± 0.13}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.71 ± 0.15}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.69 ± 0.14}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.72 ± 0.13}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.69 ± 0.13}                        \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{ALPHA2}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}       & \cellcolor[HTML]{F9F9F9}$\backslash$                             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}100.00}                             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}89.79}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}90.40}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}87.87}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}89.99}                              \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.44 ± 0.02      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.53 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.33 ± 0.18}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.48 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.07}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.29 ± 0.01      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.19 ± 0.27}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.27 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.29 ± 0.09}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.27 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.30 ± 0.08}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.40 ± 0.02      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.23 ± 0.18}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.41 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.40 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.42 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.41 ± 0.07}                        \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}112.41 ± 3.40}       & \cellcolor[HTML]{EFEFEF}112.55 ± 1.11    & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.98 ± 3.33}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}142.20 ± 13.80}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.35 ± 3.75}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.84 ± 4.78}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.63 ± 4.81}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.75 ± 4.68}                      \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-67.72 ± 15.24}      & \cellcolor[HTML]{EFEFEF}-64.52 ± 4.58    & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-65.48 ± 10.02}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-44.06 ± 22.74}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-84.35 ± 63.72}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-91.09 ± 56.61}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-84.39 ± 63.54}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-90.90 ± 56.67}                     \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-26.76 ± 60.23}      & \cellcolor[HTML]{EFEFEF}-21.09 ± 52.77   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-20.51 ± 51.33}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-21.43 ± 52.89}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}88.20 ± 85.55}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}86.24 ± 93.47}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}88.64 ± 84.65}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}86.24 ± 92.86}                      \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.61 ± 0.17}         & \cellcolor[HTML]{EFEFEF}1.17 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.02 ± 0.20}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.23 ± 0.15}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.03 ± 0.12}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.01 ± 0.12}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.06 ± 0.11}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 1.03 ± 0.11}} \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA1}}}  & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}100.00}                             & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}87.66}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}86.36}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}88.64}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}86.83}                              \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.53 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.48 ± 0.20      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.53 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.20}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.51 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.05}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.38 ± 0.51      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.19 ± 0.24}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.32 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.28 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.31 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.28 ± 0.05}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.43 ± 0.21      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.24 ± 0.18}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.42 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.43 ± 0.05}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}112.51 ± 3.62}       & \cellcolor[HTML]{F9F9F9}110.56 ± 11.37   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.73 ± 3.66}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}143.73 ± 15.16}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}114.74 ± 2.60}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}115.86 ± 3.09}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}115.12 ± 3.69}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}115.69 ± 3.02}                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-79.13 ± 26.24}      & \cellcolor[HTML]{F9F9F9}-70.27 ± 39.89   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-77.77 ± 24.58}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-30.81 ± 59.20}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.21 ± 6.02}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.48 ± 7.28}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.72 ± 7.22}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-65.55 ± 7.10}                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-1.89 ± 74.90}       & \cellcolor[HTML]{F9F9F9}-6.19 ± 78.78    & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-5.04 ± 73.39}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-21.14 ± 54.83}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-40.05 ± 6.30}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-39.47 ± 7.67}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-39.36 ± 8.99}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-39.53 ± 7.50}                      \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.47 ± 0.11}         & \cellcolor[HTML]{F9F9F9}0.87 ± 0.01      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.58 ± 0.11}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.77 ± 0.14}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.56 ± 0.12}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.56 ± 0.11}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.59 ± 0.12}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.56 ± 0.11}                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{ALPHA3}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}        & \cellcolor[HTML]{F9F9F9}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}100.00}                             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.00}                               & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}93.94}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}93.60}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}91.40}                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}93.70}                              \\ \hline
        \end{tabular}
\begin{tabular}{cl|ll|llllll|}
        \cline{3-10}
        \multicolumn{1}{l}{}                                                            &                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Benchmark}}                                             & \multicolumn{6}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN}}                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}\textbf{Segments}}                 & \cellcolor[HTML]{FFFFFF}\textbf{Metrics}          & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Simulation}} & \cellcolor[HTML]{EFEFEF}\textbf{Decoder} & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Simulation}}                  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Recover}}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Orig.)}}               & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner1)}}            & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner2)}}            & \textbf{MoDyGAN (Ensembling)}            \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.40 ± 0.11      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.38 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.45 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.05}                          & \cellcolor[HTML]{9B9B9B}1.45 ± 0.05    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.13 ± 0.14      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.22 ± 0.28}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.22 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.19 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.21 ± 0.15}                          & \cellcolor[HTML]{9B9B9B}1.21 ± 0.14    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.47 ± 0.04}         & \cellcolor[HTML]{EFEFEF}1.26 ± 0.22      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.21 ± 0.35}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.36 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.36 ± 0.10}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.32 ± 0.10}                          & \cellcolor[HTML]{9B9B9B}1.33 ± 0.10    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}114.56 ± 4.03}       & \cellcolor[HTML]{EFEFEF}124.85 ± 16.99   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.28 ± 4.06}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}137.80 ± 19.63}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}117.31 ± 6.84}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.73 ± 9.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.85 ± 6.83}                        & \cellcolor[HTML]{9B9B9B}113.01 ± 7.01  \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-60.86 ± 26.63}      & \cellcolor[HTML]{EFEFEF}-108.68 ± 37.61  & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-102.04 ± 42.16}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-61.36 ± 62.63}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-114.82 ± 7.80}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-108.15 ± 7.40}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-107.49 ± 8.71}                       & \cellcolor[HTML]{9B9B9B}-107.43 ± 8.94 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}32.78 ± 116.90}      & \cellcolor[HTML]{EFEFEF}124.69 ± 24.66   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}122.22 ± 98.39}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}63.90 ± 123.97}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}130.71 ± 107.89}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}159.88 ± 36.11}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}159.77 ± 9.13}                        & \cellcolor[HTML]{9B9B9B}161.09 ± 12.13 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.25 ± 0.05}         & \cellcolor[HTML]{EFEFEF}0.41 ± 0.02      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.29 ± 0.12}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.45 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.33 ± 0.04}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.29 ± 0.03}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.28 ± 0.03}                        & 0.28 ± 0.03                          \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA1}}}  & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.67}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.09}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}89.88}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}95.72}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}94.97}                                & 95.91                                  \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.53 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.07      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.36 ± 0.22}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                          & 1.48 ± 0.06                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.20 ± 0.14      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.23 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.27 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.11}                          & 1.30 ± 0.11                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.20      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.26}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.39 ± 0.09}                          & 1.39 ± 0.09                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}112.26 ± 4.88}       & \cellcolor[HTML]{F9F9F9}117.17 ± 14.32   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.05 ± 4.42}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}130.35 ± 19.29}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}113.68 ± 5.93}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.07 ± 6.90}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.38 ± 5.70}                        & 112.23 ± 5.70                          \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-89.96 ± 33.89}      & \cellcolor[HTML]{F9F9F9}-108.02 ± 35.60  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-106.19 ± 35.13}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-75.06 ± 57.30}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-112.67 ± 24.63}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-107.90 ± 24.52}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-106.09 ± 26.75}                      & -105.94 ± 26.80                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}99.98 ± 98.58}       & \cellcolor[HTML]{F9F9F9}136.84 ± 29.23   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}121.46 ± 85.15}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}55.81 ± 117.30}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}138.68 ± 64.53}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}146.91 ± 27.61}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}145.88 ± 18.87}                       & 146.29 ± 19.75                         \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.50 ± 0.10}       & \cellcolor[HTML]{F9F9F9}0.29 ± 0.01                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.56 ± 0.11}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.57 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.46 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.48 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.47 ± 0.06}                        & \cellcolor[HTML]{C0C0C0}0.47 ± 0.06  \\ \cline{2-10} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA2}}}  & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}       & \cellcolor[HTML]{F9F9F9}$\backslash$                             & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}99.71}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}38.96}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}95.37}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}96.95}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}97.12}                                & \cellcolor[HTML]{C0C0C0}97.17          \\ \hline
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.47 ± 0.09      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.38 ± 0.20}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.49 ± 0.13}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.08}                          & \cellcolor[HTML]{9B9B9B}1.50 ± 0.07    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.34 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.36 ± 0.08      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.34 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.11 ± 0.18}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.38 ± 0.16}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.37 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.36 ± 0.05}                          & \cellcolor[HTML]{9B9B9B}1.36 ± 0.04    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.23 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.26 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.15}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.44 ± 0.06}                          & \cellcolor[HTML]{9B9B9B}1.43 ± 0.06    \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}113.22 ± 4.37}       & \cellcolor[HTML]{EFEFEF}107.53 ± 6.51   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.51 ± 4.19}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}123.46 ± 11.78}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}110.83 ± 13.61}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.48 ± 4.05}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.76 ± 3.77}                        & \cellcolor[HTML]{9B9B9B}114.80 ± 3.77  \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-70.70 ± 18.33}      & \cellcolor[HTML]{EFEFEF}-79.81 ± 4.58  & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-67.09 ± 18.27}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-62.34 ± 30.54}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-70.68 ± 24.23}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-68.82 ± 19.48}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-67.72 ± 17.87}                       & \cellcolor[HTML]{9B9B9B}-67.83 ± 17.87 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}64.29 ± 88.09}      & \cellcolor[HTML]{EFEFEF}74.26 ± 81.52   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}63.37 ± 94.44}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}70.49 ± 83.45}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}52.93 ± 100.39}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}60.28 ± 94.83}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}60.23 ± 96.59}                        & \cellcolor[HTML]{9B9B9B}60.44 ± 96.23 \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.17 ± 0.03}         & \cellcolor[HTML]{EFEFEF}0.26 ± 0.01      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.15 ± 0.04}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.35 ± 0.08}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.22 ± 0.10}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.13 ± 0.03}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.13 ± 0.03}} & {\color[HTML]{000000} 0.12 ± 0.03}   \\ \cline{2-10} 
        \rowcolor[HTML]{9B9B9B} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{ALPHA1}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.91}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}25.92}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}90.43}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.10}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.57}                                & 98.73                                  \\ \hline
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.52 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.40 ± 0.08      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.33 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.47 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.47 ± 0.05}                          & 1.47 ± 0.05                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.17 ± 0.12      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.23 ± 0.22}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.27 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.28 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.12}                          & 1.29 ± 0.11                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.21      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.28}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.40 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.40 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.37 ± 0.09}                          & 1.38 ± 0.09                            \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}111.72 ± 4.90}       & \cellcolor[HTML]{F9F9F9}117.79 ± 15.38   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}110.48 ± 4.32}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}134.84 ± 16.86}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}113.40 ± 6.33}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}110.50 ± 7.29}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.15 ± 5.22}                        & 111.13 ± 5.40                          \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-94.38 ± 34.66}      & \cellcolor[HTML]{F9F9F9}-118.68 ± 28.83  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-115.05 ± 31.45}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-71.23 ± 61.64}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-122.60 ± 11.52}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-117.94 ± 10.95}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-117.20 ± 11.33}                      & -117.03 ± 11.46                        \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}97.89 ± 91.87}       & \cellcolor[HTML]{F9F9F9}131.27 ± 28.89   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}128.11 ± 63.95}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}84.74 ± 86.06}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}132.33 ± 68.89}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}142.28 ± 27.91}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}141.87 ± 18.09}                       & 142.37 ± 19.33                         \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                  & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.39 ± 0.09}         & \cellcolor[HTML]{F9F9F9}0.36 ± 0.00      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.51 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.52 ± 0.13}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.55 ± 0.09}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.49 ± 0.07}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.46 ± 0.06}                        & 0.47 ± 0.07                          \\ \cline{2-10} 
        \rowcolor[HTML]{C0C0C0} 
        \multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA3}}}  & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}        & \cellcolor[HTML]{F9F9F9}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}99.45}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}17.46}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}94.71}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}98.51}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}98.69}                                & 98.66                                  \\ \hline
        \end{tabular}
\begin{tabular}{cl|ll|llllll|}
\cline{3-10}
\multicolumn{1}{l}{}                                                           &                                                   & \multicolumn{2}{c|}{\cellcolor[HTML]{EFEFEF}\textbf{Benchmark}}                                             & \multicolumn{6}{c|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN}}                                                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|l|}{\cellcolor[HTML]{FFFFFF}\textbf{Segments}}                & \cellcolor[HTML]{FFFFFF}\textbf{Metrics}          & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Simulation}} & \cellcolor[HTML]{EFEFEF}\textbf{Decoder} & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Simulation}}                  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{Recover}}                     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Orig.)}}               & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner1)}}            & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}\textbf{MoDyGAN (Refiner2)}}            & \textbf{MoDyGAN (Ensembling)}             \\ \hline
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.04}         & \cellcolor[HTML]{EFEFEF}1.42 ± 0.10      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.22}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.49 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.49 ± 0.06}                          & \cellcolor[HTML]{9B9B9B}1.49 ± 0.05     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.24 ± 0.15      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.18 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.27 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.29 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.31 ± 0.10}                          & \cellcolor[HTML]{9B9B9B}1.31 ± 0.10     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.38 ± 0.19      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.30 ± 0.26}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.40 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.40 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.39 ± 0.09}                          & \cellcolor[HTML]{9B9B9B}1.39 ± 0.08     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}112.33 ± 4.71}       & \cellcolor[HTML]{EFEFEF}116.96 ± 13.42   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}111.23 ± 4.31}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}129.51 ± 18.36}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.98 ± 5.62}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}111.43 ± 6.54}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.53 ± 5.36}                        & \cellcolor[HTML]{9B9B9B}112.38 ± 5.35   \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-92.06 ± 32.42}      & \cellcolor[HTML]{EFEFEF}-111.68 ± 34.21  & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-106.19 ± 32.78}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-69.10 ± 56.62}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-111.45 ± 23.02}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-107.32 ± 22.75}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-106.72 ± 24.81}                      & \cellcolor[HTML]{9B9B9B}-106.61 ± 24.91 \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}80.34 ± 103.27}      & \cellcolor[HTML]{EFEFEF}113.37 ± 63.83   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.16 ± 97.34}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}39.76 ± 115.73}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}113.09 ± 86.75}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}120.09 ± 70.59}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}119.03 ± 68.01}                       & \cellcolor[HTML]{9B9B9B}119.40 ± 68.31  \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}0.37 ± 0.09}         & \cellcolor[HTML]{EFEFEF}0.27 ± 0.03      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.46 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.49 ± 0.16}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.51 ± 0.14}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.53 ± 0.11}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}0.45 ± 0.10}                        & 0.48 ± 0.11                           \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA4}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}99.76}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}41.86}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.30}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}98.57}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}99.02}                                & 98.87                                   \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.52 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.42 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.19}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.47 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.50 ± 0.05}                          & 1.50 ± 0.05                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.23 ± 0.13      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.19 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.28 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.31 ± 0.09}                          & 1.31 ± 0.09                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.36 ± 0.17      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.23}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.40 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.08}                          & 1.41 ± 0.08                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}111.66 ± 4.54}       & \cellcolor[HTML]{F9F9F9}117.83 ± 11.69   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}110.83 ± 4.35}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}132.17 ± 17.37}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}113.34 ± 5.13}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}110.90 ± 5.77}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.43 ± 4.98}                        & 111.38 ± 4.91                           \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-106.05 ± 41.65}     & \cellcolor[HTML]{F9F9F9}-120.85 ± 32.78  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-115.47 ± 32.36}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-76.72 ± 60.67}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-119.05 ± 23.89}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-116.81 ± 25.61}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-116.67 ± 26.86}                      & -116.62 ± 27.00                         \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}81.54 ± 104.08}      & \cellcolor[HTML]{F9F9F9}109.78 ± 68.50   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}96.61 ± 90.15}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}51.45 ± 106.74}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}107.37 ± 84.06}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.35 ± 71.83}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.56 ± 69.27}                       & 112.91 ± 69.38                          \\ \cline{2-10} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.57 ± 0.12}       & \cellcolor[HTML]{F9F9F9}0.37 ± 0.02                              & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.92 ± 0.20}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.00 ± 0.21}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.67 ± 0.17}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.68 ± 0.16}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.62 ± 0.15}                        & \cellcolor[HTML]{C0C0C0}0.64 ± 0.15   \\ \cline{2-10} 
\multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA5}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}99.67}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}24.01}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}92.94}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}85.14}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}97.42}                                & \cellcolor[HTML]{C0C0C0}95.11           \\ \hline
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.53 ± 0.04}         & \cellcolor[HTML]{EFEFEF}1.42 ± 0.10      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.34 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.47 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.50 ± 0.06}                          & \cellcolor[HTML]{9B9B9B}1.50 ± 0.06     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.35 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.23 ± 0.14      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.17 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.28 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.30 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.31 ± 0.10}                          & \cellcolor[HTML]{9B9B9B}1.31 ± 0.10     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}1.46 ± 0.03}         & \cellcolor[HTML]{EFEFEF}1.38 ± 0.18      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.46 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.29 ± 0.25}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.40 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.41 ± 0.08}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}1.40 ± 0.09}                          & \cellcolor[HTML]{9B9B9B}1.40 ± 0.08     \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}112.03 ± 4.67}       & \cellcolor[HTML]{EFEFEF}117.19 ± 12.69   & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}111.36 ± 4.24}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}131.50 ± 18.80}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}114.11 ± 5.33}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}111.47 ± 6.17}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}112.24 ± 5.13}                        & \cellcolor[HTML]{9B9B9B}112.14 ± 5.10   \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}-98.65 ± 43.16}      & \cellcolor[HTML]{EFEFEF}-116.03 ± 34.03  & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-111.80 ± 34.25}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-70.15 ± 65.49}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-116.36 ± 25.26}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-113.75 ± 27.21}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}-112.84 ± 28.26}                      & \cellcolor[HTML]{9B9B9B}-112.88 ± 28.47 \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}69.09 ± 101.27}      & \cellcolor[HTML]{EFEFEF}98.10 ± 72.04    & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}85.27 ± 97.34}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}32.14 ± 110.87}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}97.32 ± 91.23}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}104.28 ± 78.15}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}104.07 ± 74.99}                       & \cellcolor[HTML]{9B9B9B}104.47 ± 75.19  \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}2.23 ± 0.31}         & \cellcolor[HTML]{EFEFEF}0.42 ± 0.01      & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.56 ± 0.13}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.53 ± 0.15}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.89 ± 0.28}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.62 ± 0.12}} & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}{\color[HTML]{000000} 0.61 ± 0.11}} & {\color[HTML]{000000} 0.61 ± 0.11}    \\ \cline{2-10} 
\rowcolor[HTML]{9B9B9B} 
\multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA6}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}$\backslash$}        & \cellcolor[HTML]{EFEFEF}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}99.78}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}23.58}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}87.89}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}95.20}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{9B9B9B}97.42}                                & 97.25                                   \\ \hline
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}C-CA (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.53 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.07      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.52 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.36 ± 0.22}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.49 ± 0.06}                          & 1.48 ± 0.06                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-C (\AA)                 & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.35 ± 0.03}         & \cellcolor[HTML]{F9F9F9}1.20 ± 0.14      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.35 ± 0.03}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.23 ± 0.21}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.27 ± 0.06}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.30 ± 0.11}                          & 1.30 ± 0.11                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}CA-N (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}1.46 ± 0.04}         & \cellcolor[HTML]{F9F9F9}1.39 ± 0.20      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.46 ± 0.04}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.29 ± 0.26}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.07}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.41 ± 0.09}                          & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}1.39 ± 0.09}                          & 1.39 ± 0.09                             \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}N-CA-C (\si{\degree})              & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}112.26 ± 4.88}       & \cellcolor[HTML]{F9F9F9}117.17 ± 14.32   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.05 ± 4.42}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}130.35 ± 19.29}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}113.68 ± 5.93}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}111.07 ± 6.90}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}112.38 ± 5.70}                        & 112.23 ± 5.70                           \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Phi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}-89.96 ± 33.89}      & \cellcolor[HTML]{F9F9F9}-108.02 ± 35.60  & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-106.19 ± 35.13}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-75.06 ± 57.30}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-112.67 ± 24.63}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-107.90 ± 24.52}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}-106.09 ± 26.75}                      & -105.94 ± 26.80                         \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}Psi (\si{\degree})        & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}99.98 ± 98.58}       & \cellcolor[HTML]{F9F9F9}136.84 ± 29.23   & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}121.46 ± 85.15}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}55.81 ± 117.30}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}138.68 ± 64.53}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}146.91 ± 27.61}                       & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}145.88 ± 18.87}                       & 146.29 ± 19.75                          \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\cellcolor[HTML]{FFFFFF}}                                 & \cellcolor[HTML]{FFFFFF}RMSD (\AA)                & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}0.98 ± 0.17}         & \cellcolor[HTML]{F9F9F9}0.38 ± 0.01      & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.48 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.47 ± 0.10}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.41 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.41 ± 0.08}                        & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}0.41 ± 0.08}                        & 0.41 ± 0.08                           \\ \cline{2-10} 
\rowcolor[HTML]{C0C0C0} 
\multicolumn{1}{|c|}{\multirow{-8}{*}{\cellcolor[HTML]{FFFFFF}\textbf{BETA7}}} & \cellcolor[HTML]{FFFFFF}RF Accuracy / Accept (\%) & \multicolumn{1}{l|}{\cellcolor[HTML]{F9F9F9}$\backslash$}        & \cellcolor[HTML]{F9F9F9}$\backslash$     & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}99.65}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}27.11}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}97.80}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}98.91}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{C0C0C0}98.79}                                & 98.86                                   \\ \hline
\end{tabular}
